Accelerated ADMM: Automated Parameter Tuning and Improved Linear Convergence

This work studies the linear convergence of an accelerated scheme of the Alternating Direction Method of Multipliers (ADMM) for strongly convex and Lipschitz-smooth problems. We use the methodology of expressing the accelerated ADMM as a Lur'e system, i.e., an interconnection of a linear dynamical system in feedback with a slope-restricted operator, and we use Integral Quadratic Constraints to establish linear convergence. In addition, we propose several parameter tuning heuristics and their impact on the convergence rate through numerical analyses. Our new bounds show improved linear convergence rates compared to the vanilla algorithm and previous proposed accelerated variants, which is also empirically validated on a LASSO regression benchmark.

==> figures/Lasso_Regression.tex <==

\begin{tikzpicture}

% Define a clean, perceptually uniform color progression
\definecolor{deepblue}{RGB}{33,113,181}
\definecolor{skyblue}{RGB}{107,174,214}
\definecolor{purple}{RGB}{117,107,177}
\definecolor{magenta}{RGB}{231,41,138}
\definecolor{orange}{RGB}{255,127,0}
\definecolor{goldenrod}{RGB}{218,165,32}
\definecolor{forest}{RGB}{44,162,95}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{teal}{RGB}{27,158,119}

\begin{axis}[
    width=7cm,
    height=5.5cm,
    tick label style={font=\footnotesize},
    legend style={
        fill opacity=0.4,
        draw opacity=1,
        text opacity=1,
        font=\footnotesize,
        at={(1,1)},
        anchor=north east,
        legend cell align={left},
        nodes={scale=0.7, transform shape},
        legend reversed=true
    },
    xlabel={Iteration},
    ylabel={\(\displaystyle \Delta_k\)},
    xmajorgrids,
    ymajorgrids,
    ymode=log,
    log basis y={10},
    tick align=inside,
    tick pos=left,
    x grid style={darkgray176},
    y grid style={darkgray176},
    ymin=1e-4, ymax=1.5228,
    xmin=-1.95, xmax=100,
    ytick={1e-16,1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000},
    yticklabels={
      \(\displaystyle {10^{-16}}\),
      \(\displaystyle {10^{-14}}\),
      \(\displaystyle {10^{-12}}\),
      \(\displaystyle {10^{-10}}\),
      \(\displaystyle {10^{-8}}\),
      \(\displaystyle {10^{-6}}\),
      \(\displaystyle {10^{-4}}\),
      \(\displaystyle {10^{-2}}\),
      \(\displaystyle {10^{0}}\),
      \(\displaystyle {10^{2}}\),
      \(\displaystyle {10^{4}}\)
    }
]


% OR-A-ADMM (GS)
\addplot [thick, mark=x, mark size=1.2pt, color=forest]
table {%
0 1
1 0.66795572658157
2 0.47643251636999
3 0.185459217949616
4 0.0971719104276987
5 0.0491379749089264
6 0.0241111475386317
7 0.0131930210031665
8 0.00763925947038296
9 0.00459197781861733
10 0.00294836904227519
11 0.00192807634964207
12 0.00127666711621567
13 0.000864269887970329
14 0.000590918502311619
15 0.000407689097974928
16 0.000282809519911789
17 0.000197271970095577
18 0.000138083789082043
19 9.70703319797077e-05
20 6.84777162284793e-05
21 4.86437805677028e-05
22 3.47525335270865e-05
23 2.52512245132514e-05
24 1.86500640512689e-05
25 1.43842069852526e-05
26 1.15357776582698e-05
27 9.91994465034177e-06
28 8.89260466315946e-06
29 8.40937369561791e-06
30 8.08918816811038e-06
31 7.97164332963356e-06
32 7.87430249753865e-06
33 7.85218449182042e-06
34 7.8203777013898e-06
35 7.8193450195721e-06
36 7.80762399772932e-06
37 7.80988149452007e-06
38 7.80498982512982e-06
39 7.80692401325978e-06
40 7.80466879133361e-06
41 7.80588785899078e-06
42 7.80477879930949e-06
43 7.80547584053448e-06
44 7.80491046319713e-06
45 7.80529304426864e-06
46 7.80499948472401e-06
47 7.80520543672164e-06
48 7.8050516755993e-06
49 7.80516146215726e-06
50 7.80508061610337e-06
51 7.80513883424577e-06
52 7.80509626294397e-06
53 7.80512704413855e-06
54 7.805104617841e-06
55 7.80512086403776e-06
56 7.80510905038233e-06
57 7.80511761581893e-06
58 7.80511139388421e-06
59 7.80511590677054e-06
60 7.80511263057281e-06
61 7.80511500709237e-06
62 7.80511328236459e-06
63 7.80511453357496e-06
64 7.8051136256199e-06
65 7.80511428421707e-06
66 7.80511380648037e-06
67 7.80511415314136e-06
68 7.80511390166363e-06
69 7.80511408415918e-06
70 7.80511395187409e-06
71 7.8051140478187e-06
72 7.80511397806909e-06
73 7.80511402864411e-06
74 7.80511399195135e-06
75 7.80511401851342e-06
76 7.80511399933548e-06
77 7.80511401341683e-06
78 7.80511400322026e-06
79 7.80511401052473e-06
80 7.80511400517419e-06
81 7.80511400912109e-06
82 7.80511400629581e-06
83 7.80511400814005e-06
84 7.8051140065593e-06
85 7.80511400769446e-06
86 7.80511400699977e-06
87 7.8051140076624e-06
88 7.80511400728972e-06
89 7.80511400754567e-06
90 7.80511400727159e-06
91 7.80511400742274e-06
92 7.8051140073147e-06
93 7.80511400733993e-06
94 7.80511400736028e-06
95 7.80511400739429e-06
96 7.80511400739212e-06
97 7.80511400739345e-06
98 7.80511400736927e-06
99 7.80511400734848e-06
100 7.80511400735748e-06
101 7.80511400733588e-06
};
\addlegendentry{OR-A-ADMM (GS)}


% A-ADMM (GS)
\addplot [thick, mark=diamond*, mark size=0.85pt, color=goldenrod]
table {%
0 1
1 0.683774572368181
2 0.677877562912405
3 0.280167488859521
4 0.20102677780551
5 0.182324756321754
6 0.139983223537089
7 0.0921070123550611
8 0.0650489593770248
9 0.0462605019822821
10 0.0344879735958687
11 0.0225889265559401
12 0.013810333464793
13 0.00970681659073857
14 0.00769723472037538
15 0.00601333385458452
16 0.00472682554050333
17 0.00377103775796783
18 0.0028570685923517
19 0.00198628378279199
20 0.00130429007523572
21 0.000884913691447994
22 0.000665521642637054
23 0.000536082197963313
24 0.000436302336134582
25 0.000348717388944626
26 0.000270704936929941
27 0.000204207537584178
28 0.000150904380066328
29 0.000109844335568729
30 7.87020838608718e-05
31 5.59016855587567e-05
32 4.07465471951384e-05
33 3.19442659054523e-05
34 2.68817980837119e-05
35 2.30367866855156e-05
36 1.92589178624938e-05
37 1.55340028059982e-05
38 1.23314130914413e-05
39 1.01223465982367e-05
40 9.0130629066603e-06
41 8.6441523807967e-06
42 8.54375219236818e-06
43 8.44722332527741e-06
44 8.29497545598647e-06
45 8.12018931769289e-06
46 7.96815748707281e-06
47 7.86275664137179e-06
48 7.80419854705609e-06
49 7.77992271283273e-06
50 7.77544362393657e-06
51 7.77990594760239e-06
52 7.78701428683777e-06
53 7.79383445838466e-06
54 7.79931317779407e-06
55 7.80325311494605e-06
56 7.80578776439761e-06
57 7.80716695885686e-06
58 7.80767724014342e-06
59 7.80760260732101e-06
60 7.80719513374597e-06
61 7.80665396565169e-06
62 7.8061164884483e-06
63 7.80566170369715e-06
64 7.80532194612152e-06
65 7.80509781093325e-06
66 7.80497212539987e-06
67 7.80492067287829e-06
68 7.80491910643433e-06
69 7.80494659245712e-06
70 7.8049871629102e-06
71 7.80502972663566e-06
72 7.80506743559797e-06
73 7.80509682491681e-06
74 7.80511692657394e-06
75 7.80512844901798e-06
76 7.8051330607331e-06
77 7.80513280544467e-06
78 7.80512966974072e-06
79 7.8051253086774e-06
80 7.80512091705836e-06
81 7.80511721882295e-06
82 7.80511453446152e-06
83 7.80511288836868e-06
84 7.80511212299866e-06
85 7.8051119991131e-06
86 7.80511226825255e-06
87 7.80511271909387e-06
88 7.80511319801567e-06
89 7.80511361036105e-06
90 7.80511391347205e-06
91 7.80511410136172e-06
92 7.8051141908984e-06
93 7.80511420867514e-06
94 7.80511418274815e-06
95 7.80511413681202e-06
96 7.80511408805692e-06
97 7.8051140463289e-06
98 7.80511401623321e-06
99 7.80511399802924e-06
100 7.80511398983829e-06
101 7.80511398861979e-06
};
\addlegendentry{A-ADMM (GS)}








% % A-ADMM (TM)
% \addplot [thick, mark=star, mark size=1.2pt, color=magenta]
% table {%
% 0 1
% 1 0.659250733618696
% 2 0.711230398237314
% 3 0.414707544884149
% 4 0.438994464156158
% 5 0.36282066057456
% 6 0.25153080345507
% 7 0.199778663474917
% 8 0.152178699253246
% 9 0.121868851499489
% 10 0.0945782591786501
% 11 0.0833023196669481
% 12 0.0668277980303047
% 13 0.0488899015182341
% 14 0.0377850023975329
% 15 0.0331135223945507
% 16 0.0258602415903361
% 17 0.0204816265780337
% 18 0.0179404911657354
% 19 0.014985363612173
% 20 0.01094670985427
% 21 0.00845638783264371
% 22 0.00756246960491725
% 23 0.00624099253794857
% 24 0.00480794657303188
% 25 0.00414105204485573
% 26 0.00357577604419187
% 27 0.00266954834532053
% 28 0.00198625044821742
% 29 0.00178306512217901
% 30 0.00155306338745623
% 31 0.00120502456854596
% 32 0.000981900457386818
% 33 0.000853329773811213
% 34 0.000667590405439429
% 35 0.000489375261367861
% 36 0.000422208073946569
% 37 0.00038679773755132
% 38 0.000316069225976442
% 39 0.000245332575530054
% 40 0.000202655236039464
% 41 0.000167393496971104
% 42 0.000131587949900446
% 43 0.00010879759117189
% 44 9.65330984280396e-05
% 45 8.18150932229641e-05
% 46 6.44510156084243e-05
% 47 5.09311110299363e-05
% 48 4.25557237616495e-05
% 49 3.59488692350224e-05
% 50 2.94538833507635e-05
% 51 2.37984732684872e-05
% 52 2.00610179902985e-05
% 53 1.806744062099e-05
% 54 1.65278954287192e-05
% 55 1.46388993376626e-05
% 56 1.24954222269077e-05
% 57 1.04796983703429e-05
% 58 9.00625129419162e-06
% 59 8.44820926756875e-06
% 60 8.62166511134513e-06
% 61 8.86387096799173e-06
% 62 8.77467378164904e-06
% 63 8.39433227275901e-06
% 64 7.95708296331077e-06
% 65 7.67591094251784e-06
% 66 7.6390570311779e-06
% 67 7.77725821563947e-06
% 68 7.93491286752577e-06
% 69 7.99776334352785e-06
% 70 7.95214396809432e-06
% 71 7.85439830544232e-06
% 72 7.77145087504451e-06
% 73 7.74048569238267e-06
% 74 7.75891008957375e-06
% 75 7.79823385204504e-06
% 76 7.82842619511975e-06
% 77 7.83561881871706e-06
% 78 7.82402903592537e-06
% 79 7.80667322047741e-06
% 80 7.79491197938219e-06
% 81 7.79303132200616e-06
% 82 7.79853482243484e-06
% 83 7.80585551551911e-06
% 84 7.81042172182171e-06
% 85 7.81075998069986e-06
% 86 7.80814705993268e-06
% 87 7.8049237776927e-06
% 88 7.80290677757572e-06
% 89 7.80267214622996e-06
% 90 7.80371644750951e-06
% 91 7.80508545751229e-06
% 92 7.80599864564865e-06
% 93 7.80616739848437e-06
% 94 7.80576207661991e-06
% 95 7.80517176449335e-06
% 96 7.80474523493252e-06
% 97 7.80463889306001e-06
% 98 7.8048043142504e-06
% 99 7.80507578026434e-06
% 100 7.80528630293986e-06
% 101 7.80534915651435e-06
% };
% \addlegendentry{A-ADMM (TM)}






\addplot [thick, mark=pentagon*, mark size=0.85pt, color=orange]
table {%
0 1
1 0.674886850683864
2 0.362050880424998
3 0.207334023304262
4 0.199405993253042
5 0.204155899322156
6 0.187153822109037
7 0.161409534440273
8 0.133471789832292
9 0.105649851040872
10 0.0790587460314444
11 0.0579520721142171
12 0.0467691201051441
13 0.0446916300422467
14 0.0453245149944885
15 0.0440454665147883
16 0.0397148328150914
17 0.0330636453875181
18 0.0256296606644968
19 0.0192353451073881
20 0.015428109698718
21 0.0142795313852485
22 0.0141920204249375
23 0.0137333352677989
24 0.012503802649207
25 0.0107459552374082
26 0.00890226696799408
27 0.00733927757265254
28 0.00619657175853802
29 0.0053937968519769
30 0.00478453517991498
31 0.00428869704517137
32 0.00389169568140004
33 0.00357546664202981
34 0.00328387518005335
35 0.0029510356643102
36 0.00254596263545522
37 0.00209253771926887
38 0.00166447955671012
39 0.00136012509789262
40 0.00123459615533167
41 0.00122732054366923
42 0.0012243171697505
43 0.0011568171517728
44 0.00101311421014878
45 0.000817976793835257
46 0.000617065288396707
47 0.000467980950324244
48 0.00041426559369584
49 0.000429716707267665
50 0.000449490204929562
51 0.000438519144629453
52 0.00039192646410521
53 0.000320272966407579
54 0.000241640279345852
55 0.000178482258738209
56 0.000151119564530068
57 0.000155313382591187
58 0.000165336053360232
59 0.000164957279807707
60 0.000150853883100482
61 0.000126285405759293
62 9.75467341115611e-05
63 7.24916867690351e-05
64 5.88477010647962e-05
65 5.7679234865051e-05
66 6.08963427464268e-05
67 6.15252173768202e-05
68 5.7423308527771e-05
69 4.93068436181451e-05
70 3.92453853515522e-05
71 2.99706606545243e-05
72 2.42760821567188e-05
73 2.30984798827367e-05
74 2.41329511952837e-05
75 2.47198877552738e-05
76 2.37620111694118e-05
77 2.13126776763152e-05
78 1.80088102872606e-05
79 1.47463161001577e-05
80 1.24094850954284e-05
81 1.14137267952638e-05
82 1.13516432852266e-05
83 1.14631801088432e-05
84 1.12716114065091e-05
85 1.06866575068047e-05
86 9.86917661045592e-06
87 9.08524729518231e-06
88 8.56492344238877e-06
89 8.38040690133764e-06
90 8.42876873738408e-06
91 8.53861717121428e-06
92 8.58227072303252e-06
93 8.51480754433687e-06
94 8.35915007930734e-06
95 8.172112382745e-06
96 8.01013151639519e-06
97 7.90537067978031e-06
98 7.85914471104568e-06
99 7.85163829885665e-06
100 7.85819729835082e-06
101 7.86163052659038e-06
};
\addlegendentry{FISTA}





% A-ADMM (NM)
\addplot [thick, mark=triangle*, mark size=1.2pt, color=purple]
table {%
0 1
1 0.71373567919789
2 0.707900732844691
3 0.301990422279536
4 0.285454618732334
5 0.343993577382562
6 0.327372046488115
7 0.262809842884228
8 0.195065529743537
9 0.145927861867676
10 0.121141837770681
11 0.103594810132094
12 0.0825646692643794
13 0.0694999410131167
14 0.064936827293583
15 0.0616865630522342
16 0.0562430744500841
17 0.0483687494689053
18 0.039334037674622
19 0.0307647702788376
20 0.0240962424289201
21 0.0203694249593338
22 0.0190397976594815
23 0.0187339840448781
24 0.0180816142126135
25 0.0166211864503417
26 0.0143732842908248
27 0.0117935098409512
28 0.00941622862290322
29 0.00770284164251218
30 0.00678356386986736
31 0.006364217619342
32 0.00604154015018417
33 0.00560725157193112
34 0.00505289561618607
35 0.00445762949376263
36 0.00389418833703412
37 0.00338649011770887
38 0.00292126210163337
39 0.00248767850868371
40 0.00210547983673309
41 0.00181928178034308
42 0.00165778575399148
43 0.00159106728893929
44 0.00154567486966279
45 0.00145821093960219
46 0.00130257869543552
47 0.00108794540980099
48 0.000849326989074235
49 0.000640989904401602
50 0.000524917337024395
51 0.000517445090348118
52 0.000555334404393281
53 0.000574635517387121
54 0.000550266376676072
55 0.000482872279496178
56 0.000386275918995066
57 0.000281643540402935
58 0.000197061767121701
59 0.000164514234173683
60 0.000180863034431396
61 0.000205334942707283
62 0.000214462492457563
63 0.000203397574631467
64 0.000175350811057917
65 0.000137035929320521
66 9.70386970907722e-05
67 6.6311557610984e-05
68 5.69756698415107e-05
69 6.51023434727271e-05
70 7.44714372758664e-05
71 7.75505099818304e-05
72 7.32751658769212e-05
73 6.31302018198566e-05
74 4.96897449838349e-05
75 3.61333391178725e-05
76 2.63017350390554e-05
77 2.35284918512355e-05
78 2.59256961791812e-05
79 2.86988887857319e-05
80 2.94904014876591e-05
81 2.79137848121844e-05
82 2.44583313810606e-05
83 2.00060797234465e-05
84 1.56316746319824e-05
85 1.24693695462604e-05
86 1.12431156385613e-05
87 1.14939418376919e-05
88 1.20863793427234e-05
89 1.22900301777895e-05
90 1.191435378566e-05
91 1.1087786662526e-05
92 1.00899418403911e-05
93 9.22898229809379e-06
94 8.7178271493437e-06
95 8.57736996042955e-06
96 8.66092545507952e-06
97 8.78309669878576e-06
98 8.82056105643454e-06
99 8.73473755176084e-06
100 8.55083574136225e-06
101 8.32554241511827e-06
102 8.11680690043381e-06
103 7.96234427791838e-06
104 7.87171244374566e-06
105 7.83219868491135e-06
106 7.82207742360416e-06
107 7.82253246989363e-06
108 7.82331823377898e-06
109 7.82232638860357e-06
110 7.82187080621416e-06
111 7.8246586896265e-06
112 7.8313361458768e-06
113 7.84011603542558e-06
114 7.84790227432226e-06
115 7.85186300904662e-06
116 7.85057195077593e-06
117 7.84433152136141e-06
118 7.83476855758987e-06
119 7.82406001833752e-06
120 7.81417854249893e-06
121 7.80641876084803e-06
122 7.80127817712342e-06
123 7.79861187483012e-06
124 7.79790905727289e-06
125 7.79855256803142e-06
126 7.79998496938884e-06
127 7.80177238221099e-06
128 7.80360007157942e-06
129 7.80524384801768e-06
130 7.80654797578978e-06
131 7.80741908070339e-06
132 7.80782941254487e-06
133 7.80781731710116e-06
134 7.80747652328908e-06
135 7.8069336553836e-06
136 7.8063199994053e-06
137 7.80574601464645e-06
138 7.80528527272317e-06
139 7.80497030160558e-06
140 7.80479856558405e-06
141 7.80474423311498e-06
142 7.80477099637524e-06
143 7.80484247287083e-06
144 7.80492865878168e-06
145 7.80500858709299e-06
146 7.80507028667466e-06
147 7.80510930926685e-06
148 7.80512677414938e-06
149 7.80512743067914e-06
150 7.8051178970122e-06
151 7.80510510617093e-06
152 7.80509500108625e-06
153 7.80509158367542e-06
154 7.80509643716505e-06
155 7.80510877703058e-06
156 7.80512597913317e-06
157 7.80514441889452e-06
158 7.80516039815641e-06
159 7.80517094108926e-06
160 7.8051743115671e-06
161 7.80517019029782e-06
162 7.80515954666906e-06
163 7.8051442935879e-06
164 7.80512684028192e-06
165 7.80510964474479e-06
166 7.80509484241652e-06
167 7.80508398907201e-06
168 7.80507793420786e-06
169 7.80507680928987e-06
170 7.80508011378012e-06
171 7.80508686781448e-06
172 7.80509580312932e-06
173 7.80510556162261e-06
174 7.80511487810978e-06
175 7.80512272383761e-06
176 7.8051284001407e-06
177 7.8051315744599e-06
178 7.80513226589958e-06
179 7.8051307856909e-06
180 7.8051276530198e-06
181 7.80512349654233e-06
182 7.80511896052756e-06
183 7.80511462528155e-06
184 7.80511094918722e-06
185 7.80510823615123e-06
186 7.80510662773884e-06
187 7.8051061147526e-06
188 7.80510656538891e-06
189 7.80510776212848e-06
190 7.80510944123569e-06
191 7.80511133156603e-06
192 7.80511318589757e-06
193 7.80511480493111e-06
194 7.80511605135942e-06
195 7.80511685333301e-06
196 7.80511720165784e-06
197 7.80511713892931e-06
198 7.80511674547946e-06
};
\addlegendentry{A-ADMM (NM)}





% OR-ADMM
\addplot [thick, mark=square*, mark size=0.8pt, color=skyblue]
table { 
0 1
1 1.00912973571365
2 0.823296102989555
3 0.736211940763908
4 0.600745567352014
5 0.555043110524966
6 0.465517450138477
7 0.386461063705667
8 0.340605079488227
9 0.288964635884512
10 0.244165051589418
11 0.209400137306355
12 0.186098206392741
13 0.159792763575399
14 0.139037814207533
15 0.121979838303949
16 0.107554144120768
17 0.0952788552205364
18 0.085179246655827
19 0.0770207452741253
20 0.069223829509317
21 0.0623860881118662
22 0.0565447233281951
23 0.0514287646878615
24 0.0470346814815002
25 0.0423592875995974
26 0.0383169625119233
27 0.0345237612927265
28 0.0306444789142143
29 0.0273096798053185
30 0.024590269940724
31 0.0221958054047468
32 0.0200818727863311
33 0.0182216917617639
34 0.0165766163216129
35 0.0151201103520359
36 0.0138288150480051
37 0.0123994715566683
38 0.011257583322806
39 0.0102719162640259
40 0.00939069710555864
41 0.00860099839115555
42 0.00789363514107228
43 0.00726003004177768
44 0.0066927471068942
45 0.00607814511513425
46 0.00549002420240397
47 0.00500767457967812
48 0.00457684276480292
49 0.00418529679202946
50 0.00382958272944052
51 0.00350638468568543
52 0.00321228196444449
53 0.00294426884417301
54 0.00269978255578733
55 0.00247658370104644
56 0.00227267576509911
57 0.00208626926423809
58 0.00191575996222754
59 0.00175970776267545
60 0.0016168165547212
61 0.00148591696406266
62 0.0013659520331415
63 0.00125596505032381
64 0.00115508895587376
65 0.00106253703824898
66 0.000977594743041193
67 0.000899612442227644
68 0.000827999028950954
69 0.000762216224453757
70 0.000701773503365906
71 0.000646223559049105
72 0.000595158242845533
73 0.000548204920803568
74 0.000505023199394929
75 0.000465301978302396
76 0.000428756793873144
77 0.000395127421484221
78 0.000364175709044916
79 0.000335683617229868
80 0.000309451444946956
81 0.000285296221037019
82 0.000263050245380846
83 0.000242559764461442
84 0.000223683768088406
85 0.000206292895426542
86 0.000190268439737157
87 0.000175501442362098
88 0.000161891867461354
89 0.000149347849888574
90 0.000137785009363216
91 0.000127125824786609
92 0.00011729906315683
93 0.000108239258087995
94 9.98862334241916e-05
95 9.21846678715124e-05
96 8.50836969629042e-05
97 7.85365490212195e-05
98 7.2500212088722e-05
99 6.69351290825183e-05
100 6.18049186716885e-05
101 5.70761196051784e-05
};
\addlegendentry{OR-ADMM}



% ADMM
\addplot [thick, mark=*, mark size=0.8pt, color=deepblue]
table {%
0 1
1 1.00912973571365
2 0.856810006737616
3 0.777450776063049
4 0.724774338671614
5 0.619588959645894
6 0.56990215882591
7 0.531921857955449
8 0.47148367413435
9 0.414288946869737
10 0.37027264979549
11 0.340572481039359
12 0.304497121045316
13 0.266758001447885
14 0.238244772890311
15 0.214611267623056
16 0.195555700184157
17 0.179657199542501
18 0.161007888709273
19 0.145269507963821
20 0.132656572816921
21 0.121018471024574
22 0.110752404321308
23 0.101473243075048
24 0.093230186349861
25 0.0861561765395427
26 0.0800315444362505
27 0.0746190526682233
28 0.0690328459067064
29 0.0640893600380044
30 0.0598350701265376
31 0.0557552905506499
32 0.0521444523587811
33 0.048991563443606
34 0.0457326848326893
35 0.0425426861294311
36 0.0397167519048695
37 0.0368058484936941
38 0.0342840243453068
39 0.0314596419880983
40 0.0289499893295189
41 0.0267397114407559
42 0.0248329375034217
43 0.0231060506263615
44 0.0214851557904895
45 0.0200220962709304
46 0.0186868767857507
47 0.0174641928277679
48 0.0163428642533358
49 0.0153135299576879
50 0.014368036840173
51 0.0134338952005018
52 0.0124436960634401
53 0.0116074222372977
54 0.0108608468027966
55 0.0101795797736587
56 0.00955228250667344
57 0.00897272699796003
58 0.00843667172897411
59 0.00794070544487162
60 0.00748184949701236
61 0.0070574229133407
62 0.00666498918112042
63 0.00624497528302293
64 0.00578940992154783
65 0.00540756744571263
66 0.00506543928151448
67 0.00475068278588048
68 0.00445815647942107
69 0.00418531144489301
70 0.00393048376117844
71 0.00369231139368758
72 0.0034695693799759
73 0.00326113471165156
74 0.00306597931093312
75 0.00288316399177906
76 0.00271183008801285
77 0.00255119045536153
78 0.00240052129019418
79 0.00225915523331196
80 0.00212647565391678
81 0.00200191184229634
82 0.00188493487081918
83 0.00177505396058728
84 0.00167181325321053
85 0.00157478892337917
86 0.00148358658599564
87 0.00139783896063879
88 0.00131720376159776
89 0.00124136178600998
90 0.00117001517648339
91 0.00110288583801763
92 0.00103971399200616
93 0.000980256852590379
94 0.000924287412687369
95 0.00087159332869728
96 0.000821975894299094
97 0.000775249094900251
98 0.000731238735294599
99 0.000689781633928518
100 0.000650724877888176
101 0.000613925133353378
};
\addlegendentry{ADMM}



\end{axis}
\end{tikzpicture}


==> figures/convergence_rates.tex <==

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mycolor1}{RGB}{204,51,63}   % red
\definecolor{mycolor2}{RGB}{68,12,84}    % purple
\definecolor{mycolor3}{RGB}{53,95,141}   % blue
\definecolor{mycolor4}{RGB}{34,168,132}  % teal
\definecolor{mycolor5}{RGB}{230,142,36}
\definecolor{ozf4}{RGB}{8,48,107}

\begin{axis}[
    width=7cm,
    height= 5cm,
    % every axis/.append style={font=\small},
    % tick label style={font=\small},
    legend style={
      fill opacity=0.4,
      draw opacity=1,
      text opacity=1,
      font=\small,
      nodes={scale=0.7, transform shape},
      at={(0.97,0.03)},
      anchor=south east,
      legend cell align={left}
    },
    log basis x={10},
    tick align=inside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={$\kappa$},
    xlabel style={
      at={(axis description cs:0.5,-0.04)},
      anchor=north
    },
    xmajorgrids,
    xmin=0.707945784384138, xmax=1412.53754462275,
    xmode=log,
    xtick style={color=black},
    xtick={0.01,0.1,1,10,100,1000,10000,100000,1000000},
    xticklabels={
      \(\displaystyle {10^{-2}}\),
      \(\displaystyle {10^{-1}}\),
      \(\displaystyle {10^{0}}\),
      \(\displaystyle {10^{1}}\),
      \(\displaystyle {10^{2}}\),
      \(\displaystyle {10^{3}}\),
      \(\displaystyle {10^{4}}\),
      \(\displaystyle {10^{5}}\),
      \(\displaystyle {10^{6}}\)
    },
    y grid style={darkgray176},
    ylabel={$\rho$},
    ymajorgrids,
    ymin=0.25, ymax=1.08875,
    ytick style={color=black, yshift=-3mm}
]
% \addplot [mycolor1, thick, mark=*, dashed, mark size=1.25pt, mark options={solid, fill=mycolor1, draw=mycolor1}]
% table {%
% 1.00 0.5002
% 1.44 0.5440
% 2.07 0.5891
% 2.98 0.6322
% 4.28 0.6735
% 6.16 0.7122
% 8.86 0.7484
% 12.74 0.7814
% 18.33 0.8106
% 26.37 0.8373
% 37.93 0.8607
% 54.56 0.8811
% 78.48 0.8988
% 112.88 0.9141
% 162.38 0.9274
% 233.57 0.9388
% 335.98 0.9483
% 483.29 0.9566
% 695.19 0.9636
% 1000.00 0.9699
% };
% \addlegendentry{ADMM}



\addplot [mycolor1, thick, mark=*, dashed, mark size=1.25pt, mark options={solid, fill=mycolor1, draw=mycolor1}]
table {%
1 0.5002
1.47 0.5465
2.15 0.5941
3.16 0.6398
4.64 0.6817
6.81 0.7230
10 0.7598
14.68 0.7935
21.54 0.8227
31.62 0.8493
46.42 0.8722
68.13 0.8925
100 0.9096
146.78 0.9242
215.44 0.9363
316.23 0.9471
464.16 0.9560
681.29 0.9636
1000 0.9699
};
\addlegendentry{ADMM}



\addplot [mycolor4, thick, mark=*, dashed, mark size=1.25pt, mark options={solid, fill=mycolor4, draw=mycolor4}]
table {%
1 0.5002
1.44 0.5440
2.07 0.5884
2.98 0.6322
4.28 0.6735
6.16 0.7128
8.86 0.7484
12.74 0.7814
18.33 0.8106
26.37 0.8373
37.93 0.8607
54.56 0.8906
78.48 0.9217
112.88 0.9502
162.38 0.9750
233.57 0.9959
335.98 1.0137
483.29 1.0296
695.19 1.0480
1000 1.0645
};
\addlegendentry{A-ADMM (TM)}



\addplot [ozf4, thick, mark=*, dashed, mark size=1.25pt, mark options={solid, fill=ozf4, draw=ozf4}]
table {%
1 0.5001953125
1.43844988828766 0.545263671875
2.06913808111479 0.589697265625
2.97635144163132 0.63349609375
4.28133239871939 0.67412109375
6.15848211066026 0.712841796875
8.85866790410082 0.75283203125
12.7427498570313 0.7947265625
18.3298071083244 0.83154296875
26.3665089873036 0.861376953125
37.9269019073225 0.8861328125
54.5559478116852 0.907080078125
78.4759970351461 0.923583984375
112.883789168469 0.93818359375
162.377673918872 0.950244140625
233.572146909012 0.960400390625
335.981828628378 0.96865234375
483.293023857175 0.975634765625
695.192796177561 0.98134765625
1000 0.98642578125
};
\addlegendentry{A-ADMM (NM)}



\addplot [mycolor5, thick, mark=*, dashed, mark size=1.25pt, mark options={solid, fill=mycolor5, draw=mycolor5}]
table {%
1.00 0.2977
1.44 0.3578
2.07 0.4180
2.98 0.4773
4.28 0.5345
6.16 0.5886
8.86 0.6391
12.74 0.6856
18.33 0.7277
26.37 0.7656
37.93 0.7992
54.56 0.8288
78.48 0.8548
112.88 0.8775
162.38 0.8973
233.57 0.9146
335.98 0.9299
483.29 0.9401
695.19 0.9504
1000.00 0.9573
};
\addlegendentry{A-ADMM (GS)}


\end{axis}

\end{tikzpicture}


==> figures/convergence_rates_OR.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture} 

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mycolor1}{RGB}{204,51,63}   % red
\definecolor{mycolor2}{RGB}{68,12,84}    % purple
\definecolor{mycolor3}{RGB}{53,95,141}   % blue
\definecolor{mycolor4}{RGB}{34,168,132}  % teal
\definecolor{mycolor5}{RGB}{230,142,36}

\begin{axis}[
    width=7cm,
    height=5cm,
    % every axis/.append style={font=\small},
    % tick label style={font=\small},
    legend style={
      fill opacity=0.4,
      draw opacity=1,
      text opacity=1,
      font=\small,
      nodes={scale=0.7, transform shape},
      at={(0.97,0.03)},
      anchor=south east,
      legend cell align={left}
    },
    log basis x={10},
    tick align=inside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={$\kappa$},
    xlabel style={
      at={(axis description cs:0.5,-0.04)},
      anchor=north
    },
    xmajorgrids,
    xmin=0.707945784384138, xmax=1412.53754462275,
    xmode=log,
    xtick style={color=black},
    xtick={0.01,0.1,1,10,100,1000,10000,100000,1000000},
    xticklabels={
      \(\displaystyle {10^{-2}}\),
      \(\displaystyle {10^{-1}}\),
      \(\displaystyle {10^{0}}\),
      \(\displaystyle {10^{1}}\),
      \(\displaystyle {10^{2}}\),
      \(\displaystyle {10^{3}}\),
      \(\displaystyle {10^{4}}\),
      \(\displaystyle {10^{5}}\),
      \(\displaystyle {10^{6}}\)
    },
    y grid style={darkgray176},
    ylabel={$\rho$},
    ymajorgrids,
    ymin=0.15, ymax=1.0,
    ytick style={color=black}
]
\addplot [mycolor1, thick, mark=*, dashed, mark size=1.25pt, mark options={solid, fill=mycolor1, draw=mycolor1}]
table {%
1.00 0.5002
1.44 0.5440
2.07 0.5891
2.98 0.6322
4.28 0.6735
6.16 0.7122
8.86 0.7484
12.74 0.7814
18.33 0.8106
26.37 0.8373
37.93 0.8607
54.56 0.8811
78.48 0.8988
112.88 0.9141
162.38 0.9274
233.57 0.9388
335.98 0.9483
483.29 0.9566
695.19 0.9636
1000.00 0.9699
};
\addlegendentry{ADMM}

\addplot [mycolor2, thick, mark=*, dashed, mark size=1.25pt, mark options={solid, fill=mycolor2, draw=mycolor2}]
table {%
1.00 0.3009
1.44 0.3637
2.07 0.4259
2.98 0.4862
4.28 0.5440
6.16 0.5979
8.86 0.6481
12.74 0.6938
18.33 0.7351
26.37 0.7719
37.93 0.8049
54.56 0.8334
78.48 0.8582
112.88 0.8798
162.38 0.8982
233.57 0.9141
335.98 0.9280
483.29 0.9395
695.19 0.9490
1000.00 0.9572
};
\addlegendentry{OR-ADMM}
% \addplot [thick, green]
% table {%
% 1 0.090771484375
% 1.62377673918872 0.2666015625
% 2.63665089873036 0.417041015625
% 4.28133239871939 0.547802734375
% 6.95192796177561 0.648095703125
% 11.2883789168469 0.724267578125
% 18.3298071083244 0.7921875
% 29.7635144163132 0.8353515625
% 48.3293023857175 0.87216796875
% 78.4759970351461 0.898828125
% 127.427498570313 0.91279296875
% 206.913808111479 0.932470703125
% 335.981828628378 0.95087890625
% 545.559478116851 0.96357421875
% 885.866790410082 0.969921875
% 1438.44988828766 0.974365234375
% 2335.72146909012 0.9826171875
% 3792.69019073225 0.98515625
% 6158.48211066026 0.988330078125
% 10000 0.990869140625
% };
% \addlegendentry{OR-A-ADMM with NM params}
% \addplot [thick, red]
% table {%
% 1 0.090771484375
% 1.62377673918872 0.20947265625
% 2.63665089873036 0.3326171875
% 4.28133239871939 0.4392578125
% 6.95192796177561 0.533203125
% 11.2883789168469 0.61953125
% 18.3298071083244 0.701416015625
% 29.7635144163132 0.763623046875
% 48.3293023857175 0.81884765625
% 78.4759970351461 0.85947265625
% 127.427498570313 0.89375
% 206.913808111479 0.92548828125
% 335.981828628378 0.946435546875
% 545.559478116851 0.96103515625
% 885.866790410082 0.973095703125
% 1438.44988828766 0.978173828125
% 2335.72146909012 0.985791015625
% 3792.69019073225 0.992138671875
% 6158.48211066026 0.993408203125
% 10000 1.001025390625
% };
% \addlegendentry{OR-A-ADMM with TM params}
% \addplot [semithick, goldenrod18818934]
% table {%
% 1 0.076171875
% 1.62377673918872 0.169482421875
% 2.63665089873036 0.26787109375
% 4.28133239871939 0.365625
% 6.95192796177561 0.47353515625
% 11.2883789168469 0.570654296875
% 18.3298071083244 0.6525390625
% 29.7635144163132 0.725537109375
% 48.3293023857175 0.78583984375
% 78.4759970351461 0.8353515625
% 127.427498570313 0.875341796875
% 206.913808111479 0.905810546875
% 335.981828628378 0.929296875
% 545.559478116851 0.946435546875
% 885.866790410082 0.959765625
% 1438.44988828766 0.969287109375
% 2335.72146909012 0.976904296875
% 3792.69019073225 0.9826171875
% 6158.48211066026 0.9876953125
% 10000 0.99404296875
% };
% \addlegendentry{A-ADMM}
\addplot [mycolor5, thick, mark=*, dashed, mark size=1.25pt, mark options={solid, fill=mycolor5, draw=mycolor5}]
table {%
1.00 0.2977
1.44 0.3578
2.07 0.4180
2.98 0.4773
4.28 0.5345
6.16 0.5886
8.86 0.6391
12.74 0.6856
18.33 0.7277
26.37 0.7656
37.93 0.7992
54.56 0.8288
78.48 0.8548
112.88 0.8775
162.38 0.8973
233.57 0.9146
335.98 0.9299
483.29 0.9401
695.19 0.9504
1000.00 0.9573
};
\addlegendentry{A-ADMM (GS)}
\addplot [mycolor4, thick, mark=*, dashed, mark size=1.25pt, mark options={solid, fill=mycolor4, draw=mycolor4}]
table {%
1.00 0.1759
1.44 0.2366
2.07 0.3004
2.98 0.3668
4.28 0.4342
6.16 0.5004
8.86 0.5634
12.74 0.6215
18.33 0.6738
26.37 0.7199
37.93 0.7599
54.56 0.7944
78.48 0.8239
112.88 0.8490
162.38 0.8706
233.57 0.8891
335.98 0.9054
483.29 0.9201
695.19 0.9340
1000.00 0.9477
};
\addlegendentry{OR-A-ADMM (GS)}
\end{axis}

\end{tikzpicture}


==> figures/nesterov_study.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mycolor1}{RGB}{204,51,63}   % red
\definecolor{mycolor2}{RGB}{68,12,84}    % purple
\definecolor{mycolor3}{RGB}{53,95,141}   % blue
\definecolor{mycolor4}{RGB}{34,168,132}  % teal

\definecolor{ozf0}{RGB}{130,202,225}
\definecolor{ozf1}{RGB}{66,146,198}
\definecolor{ozf4}{RGB}{8,48,107}
\definecolor{refgray}{RGB}{110,110,110}

\begin{axis}[
    width=7cm,
    height=4cm,
    % every axis/.append style={font=\small},
    % tick label style={font=\small},
    legend style={
      fill opacity=0.4,
      draw opacity=1,
      text opacity=1,
      font=\small,
      nodes={scale=0.7, transform shape},
      at={(0.97,0.03)},
      anchor=south east,
      legend cell align={left}
    },
    log basis x={10},
    tick align=inside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={$\kappa$},
    xlabel style={
      at={(axis description cs:0.5,-0.04)},
      anchor=north
    },
    xmajorgrids,
    xmin=0.707945784384138, xmax=1412.53754462275,
    xmode=log,
    xtick style={color=black},
    xtick={0.01,0.1,1,10,100,1000,10000,100000,1000000},
    xticklabels={
      \(\displaystyle {10^{-2}}\),
      \(\displaystyle {10^{-1}}\),
      \(\displaystyle {10^{0}}\),
      \(\displaystyle {10^{1}}\),
      \(\displaystyle {10^{2}}\),
      \(\displaystyle {10^{3}}\),
      \(\displaystyle {10^{4}}\),
      \(\displaystyle {10^{5}}\),
      \(\displaystyle {10^{6}}\)
    },
    y grid style={darkgray176},
    ylabel={$\rho$},
    ymajorgrids,
    ymin=0.45, ymax=1.08875,
    ytick style={color=black, yshift=-3mm}
]

% --- ADMM ---
% \addplot [mycolor1, thick, mark=*, dashed, mark size=1.25pt, mark options={solid, fill=mycolor1, draw=mycolor1}]
% table {%
% 1.00 0.5002
% 1.44 0.5440
% 2.07 0.5891
% 2.98 0.6322
% 4.28 0.6735
% 6.16 0.7122
% 8.86 0.7484
% 12.74 0.7814
% 18.33 0.8106
% 26.37 0.8373
% 37.93 0.8607
% 54.56 0.8811
% 78.48 0.8988
% 112.88 0.9141
% 162.38 0.9274
% 233.57 0.9388
% 335.98 0.9483
% 483.29 0.9566
% 695.19 0.9636
% 1000.00 0.9699
% };
% \addlegendentry{ADMM}

% --- A-ADMM (n_OZF=0) ---
% \addplot [mycolor1, thick, mark=*, dashed, mark size=1.5pt, mark options={solid, fill=mycolor1, draw=mycolor1}]
% table {%
% 1 0.5001953125
% 1.27427498570313 0.5560546875
% 1.62377673918872 0.61318359375
% 2.06913808111479 0.669677734375
% 2.63665089873036 0.7236328125
% 3.35981828628378 0.77568359375
% 4.28133239871939 0.835986328125
% 5.45559478116852 0.896923828125
% 6.95192796177561 0.952783203125
% 8.85866790410082 1.003564453125
% 11.2883789168469 1.0486328125 
% 14.3844988828766 1.088623046875 
% 18.3298071083244 1.124169921875 
% 23.3572146909012 1.1552734375 
% 29.7635144163132 1.183203125 
% 37.9269019073225 1.207958984375 
% 48.3293023857175 1.23017578125 
% 61.5848211066026 1.249853515625 
% 78.4759970351461 1.267626953125 
% 100 1.28349609375
% };
% \addlegendentry{A-ADMM ($n_{\mathrm{OZF}}=0$)}




% --- A-ADMM (n_OZF=0) ---
\addplot [ozf0, thick, mark=*, dashed, mark size=1.25pt, mark options={solid, fill=ozf0, draw=ozf0}]
table {%
1 0.5002
1.44 0.5434
2.07 0.5872
2.98 0.6329
4.28 0.6735
6.16 0.7217
8.86 0.7871
12.74 0.8480
18.33 0.9014
26.37 0.9464
37.93 0.9852
54.56 1.0169
78.48 1.0442
112.88 1.0664
% 162.38 1.0848
% 233.57 1.1058
% 335.98 1.1299
% 483.29 1.1527
% 695.19 1.1699
% 1000 1.1838
};
\addlegendentry{A-ADMM ($\bar n = {0}$)}




% --- A-ADMM (n_OZF=1) ---
\addplot [ozf1, thick, mark=*, dashed, mark size=1.25pt, mark options={solid, fill=ozf1, draw=ozf1}]
table {%
1 0.5002
1.44 0.5415
2.07 0.5878
2.98 0.6316
4.28 0.6741
6.16 0.7128
8.86 0.7528
12.74 0.7979
18.33 0.8398
26.37 0.8792
37.93 0.9141
54.56 0.9426
78.48 0.9674
112.88 0.9877
162.38 1.0048
233.57 1.0188
335.98 1.0309
483.29 1.0423
695.19 1.0601
1000 1.0716
};
\addlegendentry{A-ADMM ($\bar n = {1}$)}





% --- A-ADMM (n_OZF=4) ---
\addplot [ozf4, thick, mark=*, dashed, mark size=1.25pt, mark options={solid, fill=ozf4, draw=ozf4}]
table {%
1 0.5001953125
1.43844988828766 0.545263671875
2.06913808111479 0.589697265625
2.97635144163132 0.63349609375
4.28133239871939 0.67412109375
6.15848211066026 0.712841796875
8.85866790410082 0.75283203125
12.7427498570313 0.7947265625
18.3298071083244 0.83154296875
26.3665089873036 0.861376953125
37.9269019073225 0.8861328125
54.5559478116852 0.907080078125
78.4759970351461 0.923583984375
112.883789168469 0.93818359375
162.377673918872 0.950244140625
233.572146909012 0.960400390625
335.981828628378 0.96865234375
483.293023857175 0.975634765625
695.192796177561 0.98134765625
1000 0.98642578125
};
\addlegendentry{A-ADMM ($\bar n = {4}$)}




% --- Optimal rho (solid, same red) ---
\addplot [refgray, line width=1pt]
table {%
1.000000       0.000000
1.63789371     0.28099203
2.6826958      0.47029191
4.39397056     0.60405492
7.19685673     0.70105667
11.78768635    0.77260740
19.30697729    0.82603977
31.6227766     0.86631946
51.79474679    0.89690938
84.83428982    0.92027735
138.94954944   0.93821226
227.58459261   0.95202889
372.75937203   0.96270468
610.54022966   0.97097320
1000.000000    0.97738929
};
\addlegendentry{Opt. $\rho$ of NM method.}

\end{axis}
\end{tikzpicture}


==> figures/v1_behavior.tex <==

\begin{tikzpicture}


\definecolor{skyblue}{RGB}{107,174,214}
\definecolor{purple}{RGB}{117,107,177}
\definecolor{orange}{RGB}{255,127,0}

\begin{axis}[
  width=7cm,
    height=3.5cm,
  every axis/.append style={},     % <--- global font size
  tick label style={font=\footnotesize},      % <--- smaller tick labels
  legend cell align={left},
  legend style={
  fill opacity=0.4,
  draw opacity=1,
  text opacity=1,
  nodes={scale=0.7, transform shape},
  at={(0.97,0.97)},
  anchor=north east,
  draw=black
},
log basis x={10},
tick align=inside,
tick pos=left,
% x grid style={darkgray176},
xlabel={\(\displaystyle \kappa\)},
xlabel style={
  at={(axis description cs:0.5,-0.04)},
  anchor=north
},
xmajorgrids,
xmin=0.707945784384138, xmax=1412.53754462275,
xmode=log,
% y grid style={darkgray176},
ylabel={$\nu_1$},
ymajorgrids,
ymin=-0.0479332039154318, ymax=1.04990158113883,
% ylabel style={yshift=-4mm},           % <- put the y-label closer to the axis
ytick style={color=black}
]
\addplot [semithick, purple, mark=*, mark size=1.5, mark options={solid}]
table {%
1.00 1.0000
1.44 0.8446
2.07 0.7101
2.98 0.5951
4.28 0.4974
6.16 0.4149
8.86 0.3456
12.74 0.2874
18.33 0.2387
26.37 0.1981
37.93 0.1643
54.56 0.1363
78.48 0.1131
112.88 0.0941
162.38 0.0788
233.57 0.0668
335.98 0.0578
483.29 0.0519
695.19 0.0491
1000.00 0.0500
};
\addlegendentry{GS $\nu_1$}

\addplot [semithick, skyblue, mark=*, mark size=1.5, mark options={solid}]
table {%
1.00 1.0000
1.44 0.8197
2.07 0.6757
2.98 0.5590
4.28 0.4636
6.16 0.3851
8.86 0.3203
12.74 0.2666
18.33 0.2220
26.37 0.1849
37.93 0.1541
54.56 0.1284
78.48 0.1071
112.88 0.0892
162.38 0.0744
233.57 0.0620
335.98 0.0517
483.29 0.0431
695.19 0.0359
1000.00 0.0300
};
\addlegendentry{{GS $\nu_1$ (OR)}}


%\addplot [semithick, orange, mark=x, mark size=1.5, mark options={solid}]
%table {%
%1 1
%1.43844988828766 0.810746197016624
%2.06913808111479 0.630604219085972
%2.97635144163132 0.477215353265881
%4.28133239871939 0.354260504649556
%5.62341325190349 0.280666461074539
%6.15848211066026 0.259323456540615
%8.85866790410082 0.187840676429615
%12.7427498570313 0.134968067581669
%18.3298071083244 0.0963691457663391
%26.3665089873036 0.0684676039925656
%% 31.6227766016838 0.0576221399514641
%37.9269019073225 0.0484516855758878
%54.5559478116852 0.0341779852938119
%78.4759970351461 0.024047049825775
%112.883789168469 0.0168835535847299
%162.377673918872 0.0118336711974634
%177.827941003892 0.0108251300003784
%233.572146909012 0.0082825291213189
%335.981828628378 0.00579032520934377
%483.293023857175 0.00404415566550277
%695.192796177561 0.00282234382876364
%1000 0.00196837722339832
%};
%\addlegendentry{TM $\nu_1$}

\end{axis}



\end{tikzpicture}


==> figures/v2_behavior.tex <==

\begin{tikzpicture}

\definecolor{skyblue}{RGB}{107,174,214}
\definecolor{purple}{RGB}{117,107,177}
\definecolor{orange}{RGB}{255,127,0}

\begin{axis}[
  width=7cm,
    height=3.5cm,
  every axis/.append style={},     % <--- global font size
  tick label style={font=\footnotesize},      % <--- smaller tick labels
  legend cell align={left},
  legend style={
  fill opacity=0.4,
  draw opacity=1,
  text opacity=1,
  nodes={scale=0.7, transform shape},
  at={(0.03,0.97)},
  anchor=north west,
  draw=black
},
log basis x={10},
tick align=inside,
tick pos=left,
% x grid style={darkgray176},
xlabel={\(\displaystyle \kappa\)},
xlabel style={
  at={(axis description cs:0.5,-0.04)},
  anchor=north
},
xmajorgrids,
xmin=0.707945784384138, xmax=1412.53754462275,
xmode=log,
% y grid style={darkgray176},
ylabel={$\nu_2$},
ymajorgrids,
ymin=-0.0479332039154318, ymax=1.04990158113883,
% ylabel style={yshift=-4mm},           % <- put the y-label closer to the axis
ytick style={color=black}
]
\addplot [semithick, purple, mark=*, mark size=1.5, mark options={solid}]
table {%
1.00 0.1153
1.44 0.1258
2.07 0.1300
2.98 0.1649
4.28 0.2160
6.16 0.2738
8.86 0.3325
12.74 0.3889
18.33 0.4410
26.37 0.4880
37.93 0.5297
54.56 0.5661
78.48 0.5977
112.88 0.6249
162.38 0.6481
233.57 0.6679
335.98 0.6847
483.29 0.6988
695.19 0.7108
1000.00 0.7209
};
\addlegendentry{{GS $\nu_2$}}

\addplot [semithick, skyblue, mark=*, mark size=1.5, mark options={solid}]
table {%
1.00 0.0020
1.44 0.0106
2.07 0.0164
2.98 0.0306
4.28 0.0606
6.16 0.0978
8.86 0.1370
12.74 0.1753
18.33 0.2108
26.37 0.2429
37.93 0.2713
54.56 0.2961
78.48 0.3175
112.88 0.3358
162.38 0.3514
233.57 0.3647
335.98 0.3759
483.29 0.3853
695.19 0.3933
1000.00 0.4000
};
\addlegendentry{{GS $\nu_2$ (OR)}}

%\addplot [semithick, orange, mark=x, mark size=1.5, mark options={solid}]
%table {%
%1 0
%1.43844988828766 0.0150663196972622
%2.06913808111479 0.0548064100505549
%2.97635144163132 0.111862896350163
%4.28133239871939 0.17999552003581
%6.15848211066026 0.254073617396337
%8.85866790410082 0.330034527763297
%12.7427498570313 0.40480447069959
%18.3298071083244 0.476187514014118
%26.3665089873036 0.542733805739324
%37.9269019073225 0.603599997567166
%54.5559478116852 0.658413531423883
%78.4759970351461 0.707149460868785
%112.883789168469 0.75002495328939
%162.377673918872 0.787413433748117
%233.572146909012 0.819777929437706
%335.981828628378 0.847621653145216
%483.293023857175 0.871453112156774
%695.192796177561 0.891762844158643
%1000 0.909009056474822
%};
%\addlegendentry{TM $\nu_2$}1

\end{axis}

\end{tikzpicture}

